LP-SparseMAP: Differentiable Relaxed Optimization for Sparse Structured Prediction

Structured prediction requires manipulating a large number of combinatorial structures, e.g., dependency trees or alignments, either as latent or output variables. Recently, the SparseMAP method has been proposed as a differentiable, sparse alternative to maximum a posteriori (MAP) and marginal inference. SparseMAP returns a combination of a small number of structures, a desirable property in some downstream applications. However, SparseMAP requires a tractable MAP inference oracle. This excludes, e.g., loopy graphical models or factor graphs with logic constraints, which generally require approximate inference. In this paper, we introduce LP-SparseMAP, an extension of SparseMAP that addresses this limitation via a local polytope relaxation. LP-SparseMAP uses the flexible and powerful domain specific language of factor graphs for defining and backpropagating through arbitrary hidden structure, supporting coarse decompositions, hard logic constraints, and higher-order correlations. We derive the forward and backward algorithms needed for using LP-SparseMAP as a hidden or output layer. Experiments in three structured prediction tasks show benefits compared to SparseMAP and Structured SVM.

==> fg.tex <==
\begin{tikzpicture}[
varon/.style={fill=gray},
vrbl/.style={draw,circle,fill=white,node distance=20pt and 55pt},
arclbl/.style 2 args={label={[fill=white,fill opacity=.9,text opacity=1]below:{\footnotesize #1$\rightarrow$#2}}},
fct/.style={fill},
treeedge/.style={color=treefactor,thick},
budedge/.style={color=budgetfactor,thick}
]

\pgfdeclarelayer{fg}
\pgfsetlayers{main,fg}

\begin{pgfonlayer}{fg}
\node[vrbl,arclbl={sleep}{the}]                         (st) at (0, 0) {};
\node[vrbl,arclbl={sleep}{clock}, right=of st]          (sc) {};
\node[vrbl,varon,arclbl={sleep}{around}, right=of sc]   (sa) {};
\node[vrbl,arclbl={the}{sleep}, below=of st]            (ts) {};
\node[vrbl,arclbl={the}{clock}, right=of ts]            (tc) {};
\node[vrbl,arclbl={the}{around}, right=of tc]           (ta) {};
\node[vrbl,arclbl={clock}{sleep}, below=of ts]          (cs) {};
\node[vrbl,varon,arclbl={clock}{the}, right=of cs]      (ct) {};
\node[vrbl,,arclbl={clock}{around}, right=of ct]        (ca) {};
\node[vrbl,arclbl={around}{sleep}, below=of cs]         (as) {};
\node[vrbl,arclbl={around}{the}, right=of as]           (at) {};
\node[vrbl,varon,arclbl={around}{clock}, right=of at]   (ac) {};
\end{pgfonlayer}

\node[fct, color=treefactor, left=40pt of ts] (tree) {};
\draw[treeedge] (tree) to[bend left=20] (st);
\draw[treeedge] (tree) to[bend left=30] (sc);
\draw[treeedge] (tree) to[bend left=40] (sa);
\draw[treeedge] (tree) to[bend right=5] (ts);
\draw[treeedge] (tree) to[bend right=5] (tc);
\draw[treeedge] (tree) to[bend right=5] (ta);
\draw[treeedge] (tree) to[bend right=10] (cs);
\draw[treeedge] (tree) to[bend right=15] (ct);
\draw[treeedge] (tree) to[bend right=18] (ca);
\draw[treeedge] (tree) to[bend right] (as);
\draw[treeedge] (tree) to[bend right=20] (at);
\draw[treeedge] (tree) to[bend right=28] (ac);

\node[fct, color=budgetfactor, above right=5pt and 25pt of st] (budget1) {};
\draw[budedge] (budget1) to (st);
\draw[budedge] (budget1) to (sc);
\draw[budedge] (budget1) to (sa);

\node[fct, color=budgetfactor, above right=5pt and 25pt of ts] (budget2) {};
\draw[budedge] (budget2) to (ts);
\draw[budedge] (budget2) to (tc);
\draw[budedge] (budget2) to (ta);

\node[fct, color=budgetfactor, above right=5pt and 25pt of cs] (budget3) {};
\draw[budedge] (budget3) to (cs);
\draw[budedge] (budget3) to (ct);
\draw[budedge] (budget3) to (ca);

\node[fct, color=budgetfactor, above right=5pt and 25pt of as] (budget4) {};
\draw[budedge] (budget4) to (as);
\draw[budedge] (budget4) to (at);
\draw[budedge] (budget4) to (ac);

\node[anchor=base,above left=25pt and 10pt of st] (sleep) {sleep};
\node[above=15pt of sleep] (rtn) {};
\node[anchor=base,right=0pt of sleep] (the) {the};
\node[anchor=base,right=0pt of the] (clock) {clock};
\node[anchor=base,right=0pt of clock] (around) {around};

\node[fct,color=budgetfactor, above left=45pt and 20pt of sa,
label=right:{\scriptsize \textsf{BUDGET} factor}] () {};
\node[fct,color=treefactor, above left=30pt and 20pt of sa,
label=right:{\scriptsize \textsf{TREE} factor}] () {};

\path[-triangle 45]
(rtn.south) edge (sleep.north)
(sleep.north) edge[bend left=30] (around.north)
(around.north) edge[bend right=20] (clock.north)
(clock.north) edge[bend right=20] (the.north);

\end{tikzpicture}


==> matchfg.tex <==
\begin{tikzpicture}[
varon/.style={fill=gray},
vrbl/.style={draw,circle,fill=white,node distance=10pt and 10pt},
arclbl/.style 2 args={label={[fill=white,fill opacity=.9,text opacity=1]below:{\footnotesize #1$\rightarrow$#2}}},
fct/.style={inner sep=2pt, fill},
treeedge/.style={color=treefactor,thick},
budedge/.style={color=budgetfactor,thick}
]

\pgfdeclarelayer{fg}
\pgfsetlayers{main,fg}

\begin{pgfonlayer}{fg}
\node[vrbl,]              (aa) at (0, 0) {};
\node[vrbl, right=of aa]  (ab) {};
\node[vrbl, right=of ab, varon]  (ac) {};
\node[vrbl, below=of aa, varon]  (ba) {};
\node[vrbl, right=of ba]  (bb) {};
\node[vrbl, right=of bb]  (bc) {};
\node[vrbl, below=of ba]  (ca) {};
\node[vrbl, right=of ca, varon]  (cb) {};
\node[vrbl, right=of cb]  (cc) {};

\node[vrbl,right=30pt of ac]   (Xaa) {};
\node[vrbl, right=of Xaa]      (Xab) {};
\node[vrbl, right=of Xab,varon]      (Xac) {};
\node[vrbl, below=of Xaa,varon]      (Xba) {};
\node[vrbl, right=of Xba]      (Xbb) {};
\node[vrbl, right=of Xbb]      (Xbc) {};
\node[vrbl, below=of Xba]      (Xca) {};
\node[vrbl, right=of Xca,varon]      (Xcb) {};
\node[vrbl, right=of Xcb]      (Xcc) {};

\end{pgfonlayer}

\node[fct, color=treefactor, above left=12pt of ba] (match) {};
\draw[treeedge] (match) to[bend right=10] (aa);
\draw[treeedge] (match) to[bend right=10] (ab);
\draw[treeedge] (match) to[bend right=10] (ac);
\draw[treeedge] (match) to[bend right=5] (ba);
\draw[treeedge] (match) to[bend right=5] (bb);
\draw[treeedge] (match) to[bend right=5] (bc);
\draw[treeedge] (match) to[bend right=20] (ca);
\draw[treeedge] (match) to[bend right=20] (cb);
\draw[treeedge] (match) to[bend right=20] (cc);

\node[fct, color=budgetfactor, above right=1pt and 2pt of Xaa] (xor1) {};
\draw[budedge] (xor1) to (Xaa);
\draw[budedge] (xor1) to (Xab);
\draw[budedge] (xor1) to (Xac);

\node[fct, color=budgetfactor, above right=1pt and 2pt of Xba] (xor2) {};
\draw[budedge] (xor2) to (Xba);
\draw[budedge] (xor2) to (Xbb);
\draw[budedge] (xor2) to (Xbc);

\node[fct, color=budgetfactor, above right=1pt and 2pt of Xca] (xor3) {};
\draw[budedge] (xor3) to (Xca);
\draw[budedge] (xor3) to (Xcb);
\draw[budedge] (xor3) to (Xcc);

\node[fct, color=budgetfactor, above right=7pt and 1pt of Xca] (xor4) {};
\draw[budedge] (xor4) to (Xca);
\draw[budedge] (xor4) to (Xba);
\draw[budedge] (xor4) to (Xaa);

\node[fct, color=budgetfactor, above right=7pt and 1pt of Xcb] (xor5) {};
\draw[budedge] (xor5) to (Xcb);
\draw[budedge] (xor5) to (Xbb);
\draw[budedge] (xor5) to (Xab);

\node[fct, color=budgetfactor, above right=7pt and 1pt of Xcc] (xor6) {};
\draw[budedge] (xor6) to (Xcc);
\draw[budedge] (xor6) to (Xbc);
\draw[budedge] (xor6) to (Xac);

\end{tikzpicture}

